Gaussian State Amplification with Noisy State Observations

The problem of simultaneous message transmission and state amplification in a Gaussian channel with additive Gaussian state is studied when the sender has imperfect noncausal knowledge of the state sequence. Inner and outer bounds to the rate--state-distortion region are provided. The coding scheme underlying the inner bound combines analog signaling and Gelfand-Pinsker coding, where the latter deviates from the operating point of Costa's dirty paper coding.

==> figs/f_numExample_crit0700.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_numExample_crit0700.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68249708)%
    \put(0,0){\includegraphics[width=\unitlength]{f_numExample_crit0700.pdf}}%
    \put(0.93181816,0.02840923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.15909088,0.67045453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R$}}}%
    \put(0.31818179,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 1}}}%
    \put(0.45454542,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 2}}}%
    \put(0.59090904,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 3}}}%
    \put(0.72727267,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 4}}}%
    \put(0.8636363,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 5}}}%
    \put(0.16477272,0.19318188){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.4}}}%
    \put(0.16477272,0.32954541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0.8}}}%
    \put(0.16477272,0.46590904){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.2}}}%
    \put(0.16477272,0.60227266){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1.6}}}%
    \put(0.16477272,0.02840904){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0}}}%
    \put(0.52272729,0.10227266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Outer Bound (Theorem~\ref{thm:ob2})}}}%
    \put(0.52272729,0.13636365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Outer Bound (Theorem~\ref{thm:ob1})}}}%
    \put(0.52272729,0.17045463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Inner Bound (Theorem~\ref{thm:ib})}}}%
  \end{picture}%
\endgroup%


==> figs/f_numExample_crit7000.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_numExample_crit7000.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6555756)%
    \put(0,0){\includegraphics[width=\unitlength]{f_numExample_crit7000.pdf}}%
    \put(0.34090904,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 2}}}%
    \put(0.49999998,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 4}}}%
    \put(0.65909091,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 6}}}%
    \put(0.81818179,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scrs 8}}}%
    \put(0.16477272,0.21171501){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 1}}}%
    \put(0.16477272,0.39353305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 2}}}%
    \put(0.16477272,0.57535128){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 3}}}%
    \put(0.16477272,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scrs 0}}}%
    \put(0.93181816,0.00148765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.15909088,0.64353305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R$}}}%
    \put(0.54545456,0.07535123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Outer Bound (Theorem~\ref{thm:ob2})}}}%
    \put(0.54545456,0.10944221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Outer Bound (Theorem~\ref{thm:ob1})}}}%
    \put(0.54545456,0.14353319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scrs Inner Bound (Theorem~\ref{thm:ib})}}}%
  \end{picture}%
\endgroup%


==> figs/f_stateAmpWithNoisyObs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_stateAmpWithNoisyObs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44318181)%
    \put(0,0){\includegraphics[width=\unitlength]{f_stateAmpWithNoisyObs.pdf}}%
    \put(0.19886363,0.0625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathsf{Enc}$}}}%
    \put(0.06818181,0.06818181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M$}}}%
    \put(0.79545456,0.06250005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathsf{Dec}$}}}%
    \put(0.92045447,0.10227275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat M$}}}%
    \put(0.92045447,0.03409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat S^n$}}}%
    \put(0.48863638,0.21590907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^n$}}}%
    \put(0.37500001,0.32954544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^n$}}}%
    \put(0.60227275,0.18181819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^n$}}}%
    \put(0.71022726,0.09090907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y^n$}}}%
    \put(0.26136366,0.09090907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^n$}}}%
    \put(0.26136366,0.23863637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^n$}}}%
    \put(0.36363633,0.38636363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(\sigma_u^2)$}}}%
    \put(0.4772727,0.27272725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(Q)$}}}%
    \put(0.59090907,0.23863637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(N)$}}}%
    \put(0.26136363,0.03409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(P)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_stateAmpWithNoisyObs_alt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_stateAmpWithNoisyObs_alt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44318181)%
    \put(0,0){\includegraphics[width=\unitlength]{f_stateAmpWithNoisyObs_alt.pdf}}%
    \put(0.19886363,0.0625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathsf{Enc}'$}}}%
    \put(0.06818181,0.06818181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M$}}}%
    \put(0.79545456,0.06250005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathsf{Dec}$}}}%
    \put(0.92045447,0.10227275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat M$}}}%
    \put(0.92045447,0.03409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat S^n$}}}%
    \put(0.48863633,0.28409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^n$}}}%
    \put(0.60227275,0.18181819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^n$}}}%
    \put(0.71022726,0.09090907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Y^n$}}}%
    \put(0.26136366,0.09090907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^n$}}}%
    \put(0.37500001,0.28409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde V^n$}}}%
    \put(0.47727265,0.34090907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(N')$}}}%
    \put(0.59090907,0.23863637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(N)$}}}%
    \put(0.42613633,0.18181819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^n$}}}%
    \put(0.36363633,0.34090907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(Q')$}}}%
    \put(0.26136363,0.03409088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $(P)$}}}%
  \end{picture}%
\endgroup%

